Electroweak phase transition with radiative symmetry breaking in Type-II seesaw with inert doublet

We consider the Type-II seesaw model extended with another Higgs doublet, which is odd under the $Z_2$ symmetry. We look for the possibility of triggering the electroweak symmetry breaking via radiative effects. The Higgs mass parameter changes sign from being positive at higher energy scales to negative at lower energy scales in the presence of the TeV scalar triplet. The Planck scale perturbativity is demanded and the electroweak phase transition is studied using two-loop $\beta$-functions. The maximum allowed values for the interaction quartic coupling of the second doublet field and the triplet field with the Higgs field are $\lambda_3=0.15$ and $\lambda_{\Phi_{1\Delta}}=0.50$, respectively. Considering these EW values, the first-order phase transition, i.e., $\phi_{+}(T_c)/T_c\sim 0.6$ is satisfied only for vanishing doublet and triplet bare mass parameters, $m_{\Phi_2}=0.0$ GeV and $m_{\Delta}=0.0$ GeV. The small non-zero induced vacuum expectation value for the scalar triplet also generates the neutrino mass, and the lightest stable neutral particle from the inert doublet satisfies the dark matter constraints for the chosen parameter space. The impact of the thermal corrections on the stability of the electroweak vacuum is also studied, and the current experimental values of the Higgs mass and the top mass lie in the stable region both at the zero temperature and the finite temperature.

==> (inline-0) <==
\begin{align*}
		\beta_{\lambda_{\Phi_1}} \ =  \ &
		\frac{1}{16\pi^2} \Bigg[+\frac{27}{200} g_{1}^{4} +\frac{9}{20} g_{1}^{2} g_{2}^{2} +\frac{9}{8} g_{2}^{4} +2 \lambda_3^{2} +2 \lambda_3 \lambda_4 +\lambda_4^{2}-\frac{9}{5} g_{1}^{2} \lambda_{\Phi_1} -9 g_{2}^{2} \lambda_{\Phi_1} +24 \lambda_{\Phi_1} +3 \lambda_{\Phi_1 \Delta}^{2} +3 \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1} +\frac{5}{4} \lambda_{\Phi_1 \Delta1}^{2} \nonumber \\ 
		& +4 \lambda_5^2+12 \lambda \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +4 \lambda \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +12 \lambda \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -2 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -6 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{4293}{2000} g_{1}^{6} -\frac{1971}{400} g_{1}^{4} g_{2}^{2} -\frac{359}{80} g_{1}^{2} g_{2}^{4} +\frac{235}{16} g_{2}^{6} +\frac{9}{10} g_{1}^{4} \lambda_3 +\frac{15}{2} g_{2}^{4} \lambda_3 +\frac{12}{5} g_{1}^{2} \lambda_3^{2} +12 g_{2}^{2} \lambda_3^{2} -8 \lambda_3^{3} +\frac{9}{20} g_{1}^{4} \lambda_4 \nonumber \\ 
		&+\frac{3}{2} g_{1}^{2} g_{2}^{2} \lambda_4 +\frac{15}{4} g_{2}^{4} \lambda_4 +\frac{12}{5} g_{1}^{2} \lambda_3 \lambda_4 +12 g_{2}^{2} \lambda_3 \lambda_4 -12 \lambda_3^2 \lambda_4 +\frac{6}{5} g_{1}^{2} \lambda_4^{2} +3 g_{2}^{2} \lambda_4^{2} -16 \lambda_3 \lambda_4^{2} -6 \lambda_4^{3} +\frac{2349}{200} g_{1}^{4} \lambda_{\Phi_1}+\frac{117}{20} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1} \nonumber \\ 
		& +\frac{37}{8} g_{2}^{4} \lambda_{\Phi_1} -20 \lambda_3^{2} \lambda_{\Phi_1} -20 \lambda_3 \lambda_4 \lambda_{\Phi_1} -12 \lambda_4^{2} \lambda_{\Phi_1} +\frac{108}{5} g_{1}^{2} \lambda_{\Phi_1}^{2} +108 g_{2}^{2} \lambda_{\Phi_1}^{2} -312 \lambda_{\Phi_1}^{3} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_1 \Delta} +30 g_{2}^{4} \lambda_{\Phi_1 \Delta} \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta}^{2} +48 g_{2}^{2} \lambda_{\Phi_1 \Delta}^{2} -30 \lambda_{\Phi_1} \lambda_{\Phi_1 \Delta}^{2} -12 \lambda_{\Phi_1 \Delta}^{3} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1 \Delta1} +6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1 \Delta1} +15 g_{2}^{4} \lambda_{\Phi_1 \Delta1} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1} \nonumber \\
		& +48 g_{2}^{2} \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1} -30 \lambda_{\Phi_1} \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1} -18 \lambda_{\Phi_1 \Delta}^{2} \lambda_{\Phi_1 \Delta1}+6 g_{1}^{2} \lambda_{\Phi_1 \Delta1}^{2} +17 g_{2}^{2} \lambda_{\Phi_1 \Delta1}^{2} -\frac{29}{2} \lambda_{\Phi_1} \lambda_{\Phi_1 \Delta1}^{2}-19 \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1}^{2}  \nonumber \\ 
		& -\frac{13}{2} \lambda_{\Phi_1 \Delta1}^{3} -\frac{4}{5} \Big(100 \lambda_3  + 110 \lambda_4  + 3 g_{1}^{2}  + 70 \lambda_{\Phi_1} \Big)\lambda_5^2 +\frac{33}{10} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{3}{4} g_{2}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{2} g_{1}^{2} \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{1}{20} \Big(-5 \Big(64 \lambda_{\Phi_1} \Big(-5 g_{3}^{2}  + 9 \lambda_{\Phi_1} \Big) -90 g_{2}^{2} \lambda_{\Phi_1}  + 9 g_{2}^{4} \Big) + 9 g_{1}^{4}  + g_{1}^{2} \Big(50 \lambda_{\Phi_1}  + 54 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -\frac{9}{4} g_{1}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{15}{2} g_{2}^{2} \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -48 \lambda_{\Phi_1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_{\Phi_1 \Delta}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -12 \lambda_{\Phi_1 \Delta} \lambda_{\Phi_1 \Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -5 \lambda_{\Phi_1 \Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\ 
		&-\frac{171}{100} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{63}{10} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{9}{4} g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{17}{2} g_{1}^{2} \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{2} g_{2}^{2} \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +80 g_{3}^{2} \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&-144 \lambda_{\Phi_1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{4}{5} g_{1}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -32 g_{3}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -3 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)-42 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
		&-\frac{12}{5} g_{1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) - \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -18 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big)-\frac{8}{5} g_{1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) -32 g_{3}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& -3 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) +30 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)-12 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +6 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\  
		&+10 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +6 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) +6 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +8 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_{e}^{T}  Y_e^*  Y_N  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&-6 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big)+30 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) \Bigg] \, . \\
		%%%%%%%%%%%%%%%%%
		\beta_{\lambda_2} \  = \ &
		\frac{1}{16\pi^2}\Bigg[
		24 \lambda_2^{2}  + 2 \lambda_3^{2}  + 2 \lambda_3 \lambda_4  + 3 \lambda_{\Phi_2 \Delta}^{2}  + 3 \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1}  + 4 \lambda_5^2  -9 g_{2}^{2} \lambda_2  + \frac{27}{200} g_{1}^{4}  + \frac{5}{4} \lambda_{\Phi_2 \Delta1}^{2}  + \frac{9}{20} g_{1}^{2} \Big(-4 \lambda_2  + g_{2}^{2}\Big) + \frac{9}{8} g_{2}^{4}  + \lambda_4^{2}\Bigg] \nonumber \\
		& +\frac{1}{(16\pi^2)^2}\Bigg[-\frac{4293}{2000} g_{1}^{6} -\frac{1971}{400} g_{1}^{4} g_{2}^{2} -\frac{359}{80} g_{1}^{2} g_{2}^{4} +\frac{235}{16} g_{2}^{6} +\frac{2349}{200} g_{1}^{4} \lambda_2 +\frac{117}{20} g_{1}^{2} g_{2}^{2} \lambda_2 +\frac{37}{8} g_{2}^{4} \lambda_2 +\frac{108}{5} g_{1}^{2} \lambda_2^{2} +108 g_{2}^{2} \lambda_2^{2} -312 \lambda_2^{3} \nonumber \\ 
		&+\frac{9}{10} g_{1}^{4} \lambda_3 +\frac{15}{2} g_{2}^{4} \lambda_3 +\frac{12}{5} g_{1}^{2} \lambda_3^{2} +12 g_{2}^{2} \lambda_3^{2} -20 \lambda_2 \lambda_3^{2} -8 \lambda_3^{3} +\frac{9}{20} g_{1}^{4} \lambda_4 +\frac{3}{2} g_{1}^{2} g_{2}^{2}\lambda_4 +\frac{15}{4} g_{2}^{4} \lambda_4 +\frac{12}{5} g_{1}^{2} \lambda_3 \lambda_4 +12 g_{2}^{2} \lambda_3 \lambda_4 \nonumber \\ 
		&-20 \lambda_2 \lambda_3 \lambda_4 -12 \lambda_3^{2} \lambda_4 +\frac{6}{5} g_{1}^{2} \lambda_4^{2} +3 g_{2}^{2} \lambda_4^{2} -12 \lambda_2 \lambda_4^{2} -16 \lambda_3 \lambda_4^{2} -6 \lambda_4^{3} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_2 \Delta} +30 g_{2}^{4} \lambda_{\Phi_2 \Delta} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_2 \Delta}^{2} +48 g_{2}^{2} \lambda_{\Phi_2 \Delta}^{2}  \nonumber \\ 
		&-30 \lambda_2 \lambda_{\Phi_2 \Delta}^{2} -12 \lambda_{\Phi_2 \Delta}^{3}+\frac{27}{10} g_{1}^{4} \lambda_{\Phi_2 \Delta1} +6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2 \Delta1} +15 g_{2}^{4} \lambda_{\Phi_2 \Delta1} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1} +48 g_{2}^{2} \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1} -30 \lambda_2 \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1}  \nonumber \\ 
		&-18 \lambda_{\Phi_2 \Delta}^{2} \lambda_{\Phi_2 \Delta1} +6 g_{1}^{2} \lambda_{\Phi_2 \Delta1}^{2} +17 g_{2}^{2} \lambda_{\Phi_2 \Delta1}^{2} -\frac{29}{2} \lambda_2 \lambda_{\Phi_2 \Delta1}^{2} -19 \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1}^{2} -\frac{13}{2} \lambda_{\Phi_2 \Delta1}^{3}-6 \Big(2 \lambda_3^{2}  + 2 \lambda_3 \lambda_4  + \lambda_4^{2}\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
		& -4 \lambda_3^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-4 \lambda_3 \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 \lambda_4^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_{\Phi_2 \Delta}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -12 \lambda_{\Phi_2 \Delta} \lambda_{\Phi_2 \Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-5  \lambda_{\Phi_2 \Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\ 
		& -12 \lambda_3^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_3 \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 \lambda_4^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-\frac{4}{5} \lambda_5^2 \Big(100 \lambda_3  + 10 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 110 \lambda_4  + 30 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\
		& + 30 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 3 g_{1}^{2}  + 70 \lambda_2 \Big)\Bigg] \, .  \\
		%%%%%%%%%
		\beta_{\lambda_{3}} \ =  \ &
		\frac{1}{16\pi^2}\Bigg[+\frac{27}{100} g_{1}^{4} -\frac{9}{10} g_{1}^{2} g_{2}^{2} +\frac{9}{4} g_{2}^{4} -\frac{9}{5} g_{1}^{2} \lambda_3 -9 g_{2}^{2} \lambda_3 +12 \lambda_2 \lambda_3 +4 \lambda_3^{2} +4 \lambda_2 \lambda_4 +2 \lambda_4^{2} +12 \lambda_3 \lambda_{\Phi_1} +4 \lambda_4 \lambda_{\Phi_1} +6 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2 \Delta}  \nonumber \\ 
		&+3 \lambda_{\Phi_1 \Delta1} \lambda_{\Phi_2\Delta} +3 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} +\frac{1}{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2 \Delta1} +8 \lambda_5^2+6 \lambda_3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_3 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +6 \lambda_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg]\nonumber \\
		&+\frac{1}{(16\pi^2)^2}\Bigg[-\frac{4293}{1000} g_{1}^{6} +\frac{1161}{200} g_{1}^{4} g_{2}^{2} +\frac{89}{40} g_{1}^{2} g_{2}^{4} +\frac{235}{8} g_{2}^{6} +\frac{27}{10} g_{1}^{4} \lambda_2 -3 g_{1}^{2} g_{2}^{2} \lambda_2 +\frac{45}{2} g_{2}^{4} \lambda_2 +\frac{2169}{200} g_{1}^{4} \lambda_3 +\frac{33}{20} g_{1}^{2} g_{2}^{2} \lambda_3 -\frac{23}{8} g_{2}^{4} \lambda_3 \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_2 \lambda_3 +72 g_{2}^{2} \lambda_2 \lambda_3 -60 \lambda_2^{2} \lambda_3 +\frac{6}{5} g_{1}^{2} \lambda_3^{2} +6 g_{2}^{2} \lambda_3^{2} -72 \lambda_2 \lambda_3^{2} -12 \lambda_3^{3} +\frac{9}{10} g_{1}^{4} \lambda_4 -\frac{9}{5} g_{1}^{2} g_{2}^{2} \lambda_4 +\frac{15}{2} g_{2}^{4} \lambda_4 +\frac{24}{5} g_{1}^{2} \lambda_2 \lambda_4 \nonumber \\ 
		&+36 g_{2}^{2} \lambda_2 \lambda_4 -16 \lambda_2^{2} \lambda_4 -12 g_{2}^{2} \lambda_3 \lambda_4 -32 \lambda_2 \lambda_3 \lambda_4 -4 \lambda_3^{2} \lambda_4 -\frac{6}{5} g_{1}^{2} \lambda_4^{2} +6 g_{2}^{2} \lambda_4^{2} -28 \lambda_2 \lambda_4^{2} -16 \lambda_3 \lambda_4^{2} -12 \lambda_4^{3} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1} \nonumber \\ 
		&-3 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1} +\frac{45}{2} g_{2}^{4} \lambda_{\Phi_1} +\frac{72}{5} g_{1}^{2} \lambda_3 \lambda_{\Phi_1} +72 g_{2}^{2} \lambda_3 \lambda_{\Phi_1} -72 \lambda_3^{2} \lambda_{\Phi_1} +\frac{24}{5} g_{1}^{2} \lambda_4 \lambda_{\Phi_1} +36 g_{2}^{2} \lambda_4 \lambda_{\Phi_1} -32 \lambda_3 \lambda_4 \lambda_{\Phi_1} -28 \lambda_4^{2} \lambda_{\Phi_1} \nonumber \\ 
		&-60 \lambda_3 \lambda_{\Phi_1}^{2} -16 \lambda_4 \lambda_{\Phi_1}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_1\Delta} +30 g_{2}^{4} \lambda_{\Phi_1\Delta} -3 \lambda_3 \lambda_{\Phi_1\Delta}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_1\Delta1} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1}+15 g_{2}^{4} \lambda_{\Phi_1\Delta1} -3 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}  \nonumber \\ 
		&-\frac{9}{4} \lambda_3 \lambda_{\Phi_1\Delta1}^{2} -2 \lambda_4 \lambda_{\Phi_1\Delta1}^{2} +\frac{27}{5} g_{1}^{4} \lambda_{\Phi_2\Delta}+30 g_{2}^{4} \lambda_{\Phi_2\Delta} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1\Delta}\lambda_{\Phi_2\Delta} +96 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -24 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -12 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_2\Delta} \nonumber \\
		& +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} +48 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -12 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -12 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -9 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta} -3 \lambda_3 \lambda_{\Phi_2\Delta}^{2} -12 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta}^{2} \nonumber \\ 
		&-6 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta}^{2} +\frac{27}{10} g_{1}^{4} \lambda_{\Phi_2\Delta1} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} +15 g_{2}^{4} \lambda_{\Phi_2\Delta1} +\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} +48 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} -12 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} \nonumber \\
		& -6 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_2\Delta1} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} +14 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -2 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -4 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}  \nonumber \\ 
		&-\frac{5}{2} \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta1}-3 \lambda_3 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -12 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -2 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -\frac{9}{4} \lambda_3 \lambda_{\Phi_2\Delta1}^{2} -2 \lambda_4 \lambda_{\Phi_2\Delta1}^{2} -9 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1}^{2}  \nonumber \\ 
		&-\frac{5}{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}^{2}+\frac{1}{20} \Big(-5 \Big(-45 g_{2}^{2} \lambda_3  + 8 \Big(-20 g_{3}^{2} \lambda_3  + 36 \lambda_3 \lambda_{\Phi_1}  + 3 \lambda_4 \Big(4 \lambda_{\Phi_1}  + \lambda_4\Big) + 6 \lambda_3^{2} \Big) + 9 g_{2}^{4} \Big) + 9 g_{1}^{4}  \nonumber \\ 
		& + g_{1}^{2} \Big(25 \lambda_3  -54 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)-\frac{9}{4} g_{1}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{33}{10} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{3}{4} g_{2}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{4} g_{1}^{2} \lambda_3 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{15}{4} g_{2}^{2} \lambda_3 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 \lambda_3^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 \lambda_4^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -24 \lambda_3 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -8 \lambda_4 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -24 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)\nonumber \\ 
		& -12 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -12 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -2 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-\frac{63}{10} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{9}{4} g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{8}{5} \lambda_5^2 \Big(-110 \lambda_4  -15 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  -15 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -45 \lambda_3  -5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 6 g_{1}^{2}  -90 \lambda_2  -90 \lambda_{\Phi_1} \Big)-\frac{171}{100} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& +\frac{17}{4} g_{1}^{2} \lambda_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)+40 g_{3}^{2} \lambda_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_3^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 \lambda_4^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda_3 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& -24 \lambda_4 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_3 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) -21 \lambda_3 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -24 \lambda_4 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_3 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
		&-9 \lambda_3 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_3 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)  \Bigg] \, . \\
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\beta_{\lambda_4} \  = \ &  
		\frac{1}{16\pi^2}\Bigg[+\frac{9}{5} g_{1}^{2} g_{2}^{2} -\frac{9}{5} g_{1}^{2} \lambda_4 -9 g_{2}^{2} \lambda_4 +4 \lambda_2 \lambda_4 +8 \lambda_3 \lambda_4 +4 \lambda_4^{2} +4 \lambda_4 \lambda_{\Phi_1} +2 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} +32 \lambda_5^2 +6 \lambda_4 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
		&+2 \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)+6 \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\Bigg]\nonumber \\
		&+\frac{1}{(16\pi^2)^2}\Bigg[ -\frac{783}{50} g_{1}^{4} g_{2}^{2} -\frac{56}{5} g_{1}^{2} g_{2}^{4} +6 g_{1}^{2} g_{2}^{2} \lambda_2 +\frac{6}{5} g_{1}^{2} g_{2}^{2} \lambda_3 +\frac{1809}{200} g_{1}^{4} \lambda_4 +\frac{153}{20} g_{1}^{2} g_{2}^{2} \lambda_4 -\frac{143}{8} g_{2}^{4} \lambda_4 +\frac{24}{5} g_{1}^{2} \lambda_2 \lambda_4 -28 \lambda_2^{2} \lambda_4 \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_3 \lambda_4 +36 g_{2}^{2} \lambda_3 \lambda_4 -80 \lambda_2 \lambda_3 \lambda_4 -28 \lambda_3^{2} \lambda_4 +\frac{24}{5} g_{1}^{2} \lambda_4^{2} +18 g_{2}^{2} \lambda_4^{2} -40 \lambda_2 \lambda_4^{2} -28 \lambda_3 \lambda_4^{2} +6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1} +\frac{24}{5} g_{1}^{2} \lambda_4 \lambda  \nonumber \\ 
		&-40 \lambda_4^{2} \lambda_{\Phi_1} -28 \lambda_4 \lambda_{\Phi_1}^{2} -3 \lambda_4 \lambda_{\Phi_1\Delta}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1}-3 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} +\frac{7}{4} \lambda_4 \lambda_{\Phi_1\Delta1}^{2} -24 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -12 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta}  \nonumber \\ 
		&-3 \lambda_4 \lambda_{\Phi_2\Delta}^{2} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} -12 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}+20 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -8 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}  \nonumber \\ 
		&-8 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -4 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta1} -3 \lambda_4 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -8 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} +\frac{7}{4} \lambda_4 \lambda_{\Phi_2\Delta1}^{2} -4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}^{2}+\frac{1}{20} \Big(225 g_{2}^{2} \lambda_4   \nonumber \\ 
		&-80 \lambda_4 \Big(-10 g_{3}^{2}  + 3 \lambda_4 + 6 \lambda_3  + 6 \lambda_{\Phi_1} \Big) + g_{1}^{2} \Big(108 g_{2}^{2}  + 25 \lambda_4 \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +\frac{33}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)+\frac{15}{4} g_{1}^{2} \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  \nonumber \\ 
		&+\frac{15}{4} g_{2}^{2} \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -8 \lambda_3 \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 \lambda_4^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -8 \lambda_4 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-8 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\ 
		&+\frac{8}{5} \lambda_5^2 \Big(-120 \lambda_2  -120 \lambda_3  -120 \lambda_{\Phi_1}  + 135 g_{2}^{2}  -20 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 24 g_{1}^{2}  -60 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  -60 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  -65 \lambda_4 \Big)\nonumber \\ 
		&+\frac{63}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{17}{4} g_{1}^{2} \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-24 \lambda_3 \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_4^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		& -24 \lambda_4 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_4 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +27 \lambda_4 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -10 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}-80 \lambda_3 \lambda_4 \lambda_{\Phi_1} \nonumber \\ 
		&-\frac{9}{2} \lambda_4 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -9 \lambda_4 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -\frac{27}{2} \lambda_4 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\beta_{\lambda_5} \  = \ &  
		\frac{1}{16\pi^2}\Bigg[12 \lambda_4 \lambda_5  + 2 \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  + 4 \lambda_2 \lambda_5  + 4 \lambda_5 \lambda_{\Phi_1}  + 6 \lambda_5 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  + 6 \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)  + 8 \lambda_3 \lambda_5  -9 g_{2}^{2} \lambda_5  -\frac{9}{5} g_{1}^{2} \lambda_5 \Bigg]\nonumber \\
		&+\frac{1}{(16\pi^2)^2}\Bigg[ +\frac{1809}{200} g_{1}^{4} \lambda_5 +\frac{57}{20} g_{1}^{2} g_{2}^{2} \lambda_5 -\frac{143}{8} g_{2}^{4} \lambda_5 -\frac{12}{5} g_{1}^{2} \lambda_2 \lambda_5 -28 \lambda_2^{2} \lambda_5 +\frac{48}{5} g_{1}^{2} \lambda_3 \lambda_5 +36 g_{2}^{2} \lambda_3 \lambda_5 -80 \lambda_2 \lambda_3 \lambda_5 -28 \lambda_3^{2} \lambda_5  \nonumber \\ 
		&+\frac{72}{5} g_{1}^{2} \lambda_4 \lambda_5 +72 g_{2}^{2} \lambda_4 \lambda_5-88 \lambda_2 \lambda_4 \lambda_5 -76 \lambda_3 \lambda_4 \lambda_5 -32 \lambda_4^{2} \lambda_5 -\frac{12}{5} g_{1}^{2} \lambda_5 \lambda_{\Phi_1} -80 \lambda_3 \lambda_5 \lambda_{\Phi_1} -88 \lambda_4 \lambda_5 \lambda_{\Phi_1} -28 \lambda_5 \lambda_{\Phi_1}^{2} -3 \lambda_5 \lambda_{\Phi_1\Delta}^{2} \nonumber \\ 
		&-3 \lambda_5 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} -\frac{1}{4} \lambda_5 \lambda_{\Phi_1\Delta1}^{2} -24 \lambda_5 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -12 \lambda_5 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta}-3 \lambda_5 \lambda_{\Phi_2\Delta}^{2} -12 \lambda_5 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} -14 \lambda_5 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} \nonumber \\ 
		&-3 \lambda_5 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -\frac{1}{4} \lambda_5 \lambda_{\Phi_2\Delta1}^{2} +24 \lambda_5^{3} -\frac{1}{40} \Big(-5 \Big(32 \lambda_5 \Big(10 g_{3}^{2}  -6 \lambda_3  -6 \lambda_{\Phi_1}  -9 \lambda_4 \Big) + 90 g_{2}^{2} \lambda_5  + 9 g_{2}^{4} \Big) + 9 g_{1}^{4}  + g_{1}^{2} \Big(-50 \lambda_5   \nonumber \\ 
		&+ 54 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +\frac{9}{8} g_{1}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{33}{20} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{3}{8} g_{2}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{4} g_{1}^{2} \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)+\frac{15}{4} g_{2}^{2} \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  \nonumber \\ 
		&-8 \lambda_3 \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -12 \lambda_4 \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -8 \lambda_5 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -\frac{171}{200} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)+\frac{63}{20} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{9}{8} g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{17}{4} g_{1}^{2} \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda_3 \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -36 \lambda_4 \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda_5 \lambda_{\Phi_1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
		&+\frac{9}{2} \lambda_5 \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big) +3 \lambda_5 \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) +\frac{3}{2} \lambda_5 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -9 \lambda_5 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -\frac{15}{2} \lambda_5 \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)\Bigg] \, .  \\
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\beta_{\lambda_{\Delta1}} \  = \ &  
		\frac{1}{16\pi^2}\Bigg[15 g_{2}^{4}  -24 g_{2}^{2} \lambda_{\Delta1}  + 24 \lambda_{\Delta1} {\lambda}_{\Delta2}  + 28 \lambda_{\Delta1}^{2}  + 2 \lambda_{\Phi_1\Delta}^{2}  + 2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}  + 2 \lambda_{\Phi_2\Delta}^{2}  + 2 \lambda_{\Phi_2\Delta} \lambda_{\Phi_1\Delta1}  + 6 {\lambda}_{\Delta2}^{2}  + 8 \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\
		&  -\frac{36}{5} g_{1}^{2} \Big(g_{2}^{2} + \lambda_{\Delta1}\Big) + \frac{54}{25} g_{1}^{4} \Bigg]\nonumber \\
		&+\frac{1}{(16\pi^2)^2}\Bigg[ -\frac{5508}{125} g_{1}^{6} +\frac{1296}{25} g_{1}^{4} g_{2}^{2} +\frac{224}{5} g_{1}^{2} g_{2}^{4} -\frac{542}{3} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_1\Delta} +20 g_{2}^{4} \lambda_{\Phi_1\Delta} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1\Delta}^{2} +12 g_{2}^{2} \lambda_{\Phi_1\Delta}^{2} -8 \lambda_{\Phi_1\Delta}^{3} \nonumber \\ 
		&+\frac{9}{5} g_{1}^{4} \lambda_{\Phi_1\Delta1} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1} +10 g_{2}^{4} \lambda_{\Phi_1\Delta1} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} +12 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} -12 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_1\Delta1} +3 g_{2}^{2} \lambda_{\Phi_1\Delta1}^{2} -6 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}^{2}  \nonumber \\ 
		&- \lambda_{\Phi_1\Delta1}^{3} +\frac{18}{5} g_{1}^{4} \lambda_{\Phi_2\Delta} +20 g_{2}^{4} \lambda_{\Phi_2\Delta} +\frac{12}{5} g_{1}^{2} \lambda_{\Phi_2\Delta}^{2}+12 g_{2}^{2} \lambda_{\Phi_2\Delta}^{2} -8 \lambda_{\Phi_2\Delta}^{3} +\frac{9}{5} g_{1}^{4} \lambda_{\Phi_2\Delta1} -6 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} +10 g_{2}^{4} \lambda_{\Phi_2\Delta1}  \nonumber \\ 
		&+\frac{12}{5} g_{1}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} +12 g_{2}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -12 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Phi_2\Delta1}+3 g_{2}^{2} \lambda_{\Phi_2\Delta1}^{2} -6 \lambda_{\Phi_2\Delta}\lambda_{\Phi_2\Delta1}^{2} - \lambda_{\Phi_2\Delta1}^{3}+\frac{2466}{25} g_{1}^{4} \lambda_{\Delta1} -\frac{168}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta1}  \nonumber \\ 
		&+\frac{760}{3} g_{2}^{4} \lambda_{\Delta1} -20 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Delta1} -20 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} -3 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta1} -20 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Delta1} -20 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}\lambda_{\Delta1} -3 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta1}+\frac{528}{5} g_{1}^{2} \lambda_{\Delta1}^{2}  \nonumber \\ 
		&+352 g_{2}^{2} \lambda_{\Delta1}^{2} -384 \lambda_{\Delta1}^{3} +\frac{216}{5} g_{1}^{4} {\lambda}_{\Delta2} -\frac{432}{5} g_{1}^{2} g_{2}^{2} {\lambda}_{\Delta2} +168 g_{2}^{4} {\lambda}_{\Delta2} -4 \lambda_{\Phi_1\Delta1}^{2} {\lambda}_{\Delta2} -4 \lambda_{\Phi_2\Delta1}^{2} {\lambda}_{\Delta2}+\frac{576}{5} g_{1}^{2} \lambda_{\Delta1} {\lambda}_{\Delta2}  \nonumber \\ 
		&+384 g_{2}^{2} \lambda_{\Delta1} {\lambda}_{\Delta2} -528 \lambda_{\Delta1}^{2} {\lambda}_{\Delta2} +\frac{72}{5} g_{1}^{2} {\lambda}_{\Delta_2}^{2} +120 g_{2}^{2} {\lambda}_{\Delta2}^{2} -284 \lambda_{\Delta1} {\lambda}_{\Delta2}^{2} -96 {\lambda}_{\Delta2}^{3}-12 \lambda_{\Phi_1\Delta} \Big(\lambda_{\Phi_1\Delta} + \lambda_{\Phi_1\Delta1}\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) \nonumber \\ 
		&-4 \lambda_{\Phi_1\Delta} \Big(\lambda_{\Phi_1\Delta} + \lambda_{\Phi_1\Delta1}\Big)\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{144}{25} g_{1}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -\frac{96}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +52 g_{2}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +6 g_{1}^{2} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\ 
		& +30 g_{2}^{2} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -112 \lambda_{\Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -96 \lambda_{\Delta1} {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -24 {\lambda}_{\Delta2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -12 \lambda_{\Phi_1\Delta}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\
		&-12 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-12 \lambda_{\Delta1} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -72 \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) +32 {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) \nonumber \\
		&+64 \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) 
	\Bigg] \, .  \\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\beta_{\lambda_{\Delta2}} \  = \ &  
	\frac{1}{16\pi^2}\Bigg[-16 \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big)  + 18 {\lambda}_{\Delta2}^{2}  -24 g_{2}^{2} {\lambda}_{\Delta2}  + 24 \lambda_{\Delta1} {\lambda}_{\Delta2}  -6 g_{2}^{4}  + 8 {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  -\frac{36}{5} g_{1}^{2} {\lambda}_{\Delta2}  + \frac{72}{5} g_{1}^{2} g_{2}^{2}  + \lambda_{\Phi_1\Delta1}^{2} \nonumber \\
	& + \lambda_{\Phi_2\Delta1}^{2}\Bigg]\nonumber \\
	&+\frac{1}{(16\pi^2)^2}\Bigg[ -\frac{4752}{25} g_{1}^{4} g_{2}^{2} -\frac{1168}{5} g_{1}^{2} g_{2}^{4} +\frac{476}{3} g_{2}^{6} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1}+\frac{6}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1}^{2} -8 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}^{2} -4 \lambda_{\Phi_1\Delta1}^{3} +12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1}  \nonumber \\ 
	&+\frac{6}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1}^{2} -8 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}^{2}-4 \lambda_{\Phi_2\Delta1}^{3} +\frac{576}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} -48 g_{2}^{4} \lambda_{\Delta1} -8 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta1} -8 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta1} +\frac{1026}{25} g_{1}^{4} {\lambda}_{\Delta2} +216 g_{1}^{2} g_{2}^{2} {\lambda}_{\Delta2}  \nonumber \\ 
	&-\frac{80}{3} g_{2}^{4} {\lambda}_{\Delta2} -20 \lambda_{\Phi_1\Delta}^{2} {\lambda}_{\Delta2}-20 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} {\lambda}_{\Delta2} -7 \lambda_{\Phi_1\Delta}^{2} {\lambda}_{\Delta2} -20 \lambda_{\Phi_2\Delta}^{2} {\lambda}_{\Delta2} -20 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} {\lambda}_{\Delta2} -7 \lambda_{\Phi_2\Delta1}^{2} {\lambda}_{\Delta2} \nonumber \\ 
	&+\frac{288}{5} g_{1}^{2} \lambda_{\Delta1} {\lambda}_{\Delta2} +192 g_{2}^{2} \lambda_{\Delta1} {\lambda}_{\Delta2} -448 \lambda_{\Delta1}^{2} {\lambda}_{\Delta2} +72 g_{1}^{2} {\lambda}_{\Delta2}^{2} +144 g_{2}^{2} {\lambda}_{\Delta2}^{2} -672 \lambda_{\Delta1} {\lambda}_{\Delta2}^{2} -228 {\lambda}_{\Delta2}^{3} -6 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
	&-2 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{192}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-40 g_{2}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +6 g_{1}^{2} {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +30 g_{2}^{2} {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  \nonumber \\ 
	&-96 \lambda_{\Delta1} {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -72 {\lambda}_{\Delta2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -6 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)-12 {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) +\frac{48}{5} g_{1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big)  \nonumber \\ 
	&+16 g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) +64 \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) -40 {\lambda}_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big)+32 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) \nonumber \\
	& +256 \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) 
	\Bigg] \, .  \\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\beta_{\lambda_{\Phi_1\Delta}} \  = \ &  
	\frac{1}{16\pi^2}\Bigg[+\frac{27}{25} g_{1}^{4} -\frac{18}{5} g_{1}^{2} g_{2}^{2} +6 g_{2}^{4} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1\Delta} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1\Delta} +12 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} +4 \lambda_{\Phi_1\Delta}^{2} +4 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} +\lambda_{\Phi_1\Delta1}^{2}+4 \lambda_3 \lambda_{\Phi_2\Delta} \nonumber \\ 
	&+2 \lambda_4 \lambda_{\Phi_2\Delta} +2 \lambda_3 \lambda_{\Phi_2\Delta1} +16 \lambda_{\Phi_1\Delta} \lambda_{\Delta1} +6 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} +12 \lambda_{\Phi_1\Delta} {\lambda}_{\Delta2} +2 \lambda_{\Phi_1\Delta1} {\lambda}_{\Delta2} +6 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\
	& +4 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +6 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -16 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) \Bigg]\nonumber \\
	&+\frac{1}{(16\pi^2)^2}\Bigg[-\frac{9801}{500} g_{1}^{6} +\frac{2457}{100} g_{1}^{4} g_{2}^{2} +\frac{112}{5} g_{1}^{2} g_{2}^{4} +\frac{245}{6} g_{2}^{6} +\frac{18}{5} g_{1}^{4} \lambda_3 +20 g_{2}^{4} \lambda_3 +\frac{9}{5} g_{1}^{4} \lambda_4 -6 g_{1}^{2} g_{2}^{2} \lambda_4 +10 g_{2}^{4} \lambda_4 +\frac{54}{5} g_{1}^{4} \lambda_{\Phi_1} \nonumber \\ 
	&-12 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1} +60 g_{2}^{4} \lambda_{\Phi_1} +\frac{18693}{400} g_{1}^{4} \lambda_{\Phi_1\Delta} +\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta} +\frac{3287}{48} g_{2}^{4} \lambda_{\Phi_1\Delta} -2 \lambda_3^{2} \lambda_{\Phi_1\Delta} -2 \lambda_3 \lambda_4 \lambda_{\Phi_1\Delta} -2 \lambda_4^{2} \lambda_{\Phi_1\Delta}  \nonumber \\ 
	&+\frac{72}{5} g_{1}^{2} \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} +72 g_{2}^{2} \lambda_{\Phi_1} \lambda_{\Phi_1\Delta}-60 \lambda_{\Phi_1}^{2} \lambda_{\Phi_1\Delta} +3 g_{1}^{2} \lambda_{\Phi_1\Delta}^{2} +11 g_{2}^{2} \lambda_{\Phi_1\Delta}^{2} -72 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta}^{2} -13 \lambda_{\Phi_1\Delta}^{3} +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_1\Delta1}  \nonumber \\ 
	&-\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_1\Delta1} -2 \lambda_4^{2} \lambda_{\Phi_1\Delta1} +\frac{24}{5} g_{1}^{2} \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} +36 g_{2}^{2} \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1}-16 \lambda_{\Phi_1}^{2} \lambda_{\Phi_1\Delta1} -12 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}  \nonumber \\ 
	&-32 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} -5 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_1\Delta1} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_1\Delta1}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_1\Delta1}^{2} -18 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1}^{2} -\frac{39}{4} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}^{2} -\frac{11}{2} \lambda_{\Phi_1\Delta1}^{3} +\frac{9}{10} g_{1}^{4} \lambda_{\Phi_2\Delta} \nonumber \\
	& +\frac{15}{2} g_{2}^{4} \lambda_{\Phi_2\Delta} +\frac{24}{5} g_{1}^{2} \lambda_3 \lambda_{\Phi_2\Delta}+24 g_{2}^{2} \lambda_3 \lambda_{\Phi_2\Delta} -8 \lambda_3^{2} \lambda_{\Phi_2\Delta} +\frac{12}{5} g_{1}^{2} \lambda_4 \lambda_{\Phi_2\Delta} +12 g_{2}^{2} \lambda_4 \lambda_{\Phi_2\Delta} -8 \lambda_3 \lambda_4 \lambda_{\Phi_2\Delta} -8 \lambda_4^{2} \lambda_{\Phi_2\Delta} \nonumber \\
	& -16 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -8 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -8 \lambda_3 \lambda_{\Phi_2\Delta}^{2} -4 \lambda_4 \lambda_{\Phi_2\Delta}^{2} -2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta}^{2} +\frac{9}{20} g_{1}^{4} \lambda_{\Phi_2\Delta1} -\frac{3}{2} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} \nonumber \\ 
	&+\frac{15}{4} g_{2}^{4} \lambda_{\Phi_2\Delta1} +\frac{12}{5} g_{1}^{2} \lambda_3 \lambda_{\Phi_2\Delta1} +12 g_{2}^{2} \lambda_3 \lambda_{\Phi_2\Delta1} -4 \lambda_3^{2} \lambda_{\Phi_2\Delta1} +6 g_{2}^{2} \lambda_4 \lambda_{\Phi_2\Delta1} -2 \lambda_4^{2} \lambda_{\Phi_2\Delta1} -8 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} -2 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} \nonumber \\
	&-8 \lambda_3 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -6 \lambda_3 \lambda_{\Phi_2\Delta1}^{2} - \lambda_4 \lambda_{\Phi_2\Delta1}^{2} -\frac{3}{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1}^{2} -\frac{1}{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}^{2} +\frac{72}{5} g_{1}^{4} \lambda_{\Delta1} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1}\nonumber \\ 
	& +80 g_{2}^{4} \lambda_{\Delta1} +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Delta1} +256 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Delta1} -96 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Delta1} +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} +108 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} -48 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1}\nonumber \\ 
	& -24 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta1} -80 \lambda_{\Phi_1\Delta} \lambda_{\Delta1}^{2} -24 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1}^{2} +\frac{54}{5} g_{1}^{4} \lambda_{\Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +60 g_{2}^{4} \lambda_{\Delta2} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Delta2} +192 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Delta2} \nonumber \\ 
	&-72 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Delta2} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} +56 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} -16 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} -18 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta2} -120 \lambda_{\Phi_1\Delta} \lambda_{\Delta1} \lambda_{\Delta2} -16 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} \lambda_{\Delta2}  \nonumber \\ 
	&-70 \lambda_{\Phi_1\Delta} \lambda_{\Delta2}^{2} -16 \lambda_{\Phi_1\Delta1} \lambda_{\Delta2}^{2}-4 \Big(2 \Big(6 \lambda_{\Phi_2\Delta}  + \lambda_{\Phi_1\Delta1} + \lambda_{\Phi_2\Delta1}\Big) + 3 \lambda_{\Phi_1\Delta} \Big)\lambda_5^2+\frac{1}{20} \Big(-120 g_{2}^{4}  + 225 g_{2}^{2} \lambda_{\Phi_1\Delta}  + 36 g_{1}^{4} \nonumber \\ 
	&  -60 \Big(4 \lambda_{\Phi_1\Delta}^{2}  + 8 \lambda_{\Phi_1} \Big(3 \lambda_{\Phi_1\Delta}  + \lambda_{\Phi_1\Delta1}\Big) + \lambda_{\Phi_1\Delta1}^{2}\Big) + 800 g_{3}^{2} \lambda_{\Phi_1\Delta}  + g_{1}^{2} \Big(-216 g_{2}^{2}  + 25 \lambda_{\Phi_1\Delta} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -9 g_{1}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)\nonumber \\ 
	& -\frac{66}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -2 g_{2}^{4} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{4} g_{1}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{4} g_{2}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -24 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
	& -4 \lambda_{\Phi_1\Delta}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)-8 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) - \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{36}{25} g_{1}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -\frac{24}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +2 g_{2}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)\nonumber \\ 
	& +3 g_{1}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +15 g_{2}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_1\Delta}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -2 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-64 \lambda_{\Phi_1\Delta} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  \nonumber \\ 
	&-24 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -48 \lambda_{\Phi_1\Delta} \lambda_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -\frac{171}{25} g_{1}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{126}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
	&-6 g_{2}^{4} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -72 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big)\nonumber \\ 
	& -12 \lambda_{\Phi_1\Delta}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -3 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)-21 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) \nonumber \\ 
	& -24 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big) -\frac{9}{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) -\frac{24}{5} g_{1}^{2} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) +8 g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big)\nonumber \\ 
	& +17 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -36 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) -\frac{27}{2} \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big) +18 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) \nonumber \\ 
	&+30 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +208 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) +24 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_{e}^{T}  Y_e^*  Y_N  Y_{e}^{\dagger}}\Big) 
	\Bigg] \, .  \\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\beta_{\lambda_{\Phi_1\Delta1}} \  = \ &  
	\frac{1}{16\pi^2}\Bigg[+\frac{36}{5} g_{1}^{2} g_{2}^{2} -\frac{9}{2} g_{1}^{2} \lambda_{\Phi_1\Delta1} -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_1\Delta1} +4 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} +8 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} +4 \lambda_{\Phi_1\Delta1}^{2} +2 \lambda_4 \lambda_{\Phi_2\Delta1} +4 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1}  \nonumber \\ 
	&+8 \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} +6 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +2 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +4 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)+6 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +16 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) \Bigg]\nonumber \\
	&+\frac{1}{(16\pi^2)^2}\Bigg[-\frac{1971}{25} g_{1}^{4} g_{2}^{2} -\frac{449}{5} g_{1}^{2} g_{2}^{4} +12 g_{1}^{2} g_{2}^{2} \lambda_4 +24 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1} +\frac{24}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta} +\frac{9693}{400} g_{1}^{4} \lambda_{\Phi_1\Delta1} +\frac{2541}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1}  \nonumber \\ 
	&-\frac{1153}{48} g_{2}^{4} \lambda_{\Phi_1\Delta1}-2 \lambda_3^{2} \lambda_{\Phi_1\Delta1} -2 \lambda_3 \lambda_4 \lambda_{\Phi_1\Delta1} +2 \lambda_4^{2} \lambda_{\Phi_1\Delta1} +\frac{24}{5} g_{1}^{2} \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} -28 \lambda^{2} \lambda_{\Phi_1\Delta1} +6 g_{1}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} +46 g_{2}^{2} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}   \nonumber \\ 
	&-80 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}-29 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_1\Delta1} +\frac{33}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1}^{2} +23 g_{2}^{2} \lambda_{\Phi_1\Delta1}^{2} -40 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1}^{2}-29 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}^{2} -\frac{27}{4} \lambda_{\Phi_1\Delta1}^{3} \nonumber \\
	&-16 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -8 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -2 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta}^{2} +3 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} +\frac{12}{5} g_{1}^{2} \lambda_4 \lambda_{\Phi_2\Delta1} -8 \lambda_3 \lambda_4 \lambda_{\Phi_2\Delta1} -4 \lambda_4^{2} \lambda_{\Phi_2\Delta1}  \nonumber \\
	&-8 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1} -8 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}-8 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1} -8 \lambda_4 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -2 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -4 \lambda_4 \lambda_{\Phi_2\Delta1}^{2} -\frac{1}{2} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}^{2} \nonumber \\ 
	&+24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1} +\frac{96}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} +40 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} -96 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} -48 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta1} -32 \lambda_{\Phi_1\Delta1} \lambda_{T}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2}  \nonumber \\ 
	&+\frac{192}{5} g_{1}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2}+80 g_{2}^{2} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} -112 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} -56 \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Delta2} -88 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} \lambda_{\Delta2} -38 \lambda_{\Phi_1\Delta1} {\lambda}_{\Delta2}^{2}  \nonumber \\ 
	&+4 \Big(-8 \lambda_{\Phi_2\Delta1}  + \lambda_{\Phi_1\Delta1}\Big)\lambda_5^2+\frac{1}{20} \Big(225 g_{2}^{2} \lambda_{\Phi_1\Delta1}  -80 \lambda_{\Phi_1\Delta1} \Big(-10 g_{3}^{2}  + 3 \lambda_{\Phi_1\Delta1}  + 6 \lambda_{\Phi_1}  + 6 \lambda_{\Phi_1\Delta} \Big)  \nonumber \\ 
	&+ g_{1}^{2} \Big(25 \lambda_{\Phi_1\Delta1}  + 432 g_{2}^{2} \Big)\Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) +\frac{132}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)+\frac{15}{4} g_{1}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{15}{4} g_{2}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)  \nonumber \\ 
	&-8 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -8 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big)+\frac{48}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +3 g_{1}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)\nonumber \\
	& +15 g_{2}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -16 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -16 \lambda_{\Phi_1\Delta1} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  \nonumber \\ 
	&-32 \lambda_{\Phi_1\Delta1} \lambda_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)+\frac{252}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{17}{4} g_{1}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +\frac{45}{4} g_{2}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) +40 g_{3}^{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
	&-24 \lambda_{\Phi_1} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -24 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_{\Phi_1\Delta1}^{2} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -\frac{27}{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}  Y_d  Y_{d}^{\dagger}}\Big)  \nonumber \\ 
	&+27 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_d  Y_{u}^{\dagger}  Y_u  Y_{d}^{\dagger}}\Big)-\frac{9}{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big) +\frac{24}{5} g_{1}^{2} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -8 g_{2}^{2} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) \nonumber \\ 
	&-32 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -31 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -36 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big) -\frac{27}{2} \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}  Y_u  Y_{u}^{\dagger}}\Big)  \nonumber \\ 
	&-14 \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}  Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -18 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}  Y_e  Y_{e}^{\dagger}}\Big)-176 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -24 \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_{e}^{T}  Y_e^*  Y_N  Y_{e}^{\dagger}}\Big) 
	\Bigg] \, .  \\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\beta_{\lambda_{\Phi_2\Delta}} \  = \ &  
	\frac{1}{16\pi^2}\Bigg[12 \lambda_2 \lambda_{\Phi_2\Delta}  + 12 \lambda_{\Phi_2\Delta} \lambda_{\Delta2}  + 16 \lambda_{\Phi_2\Delta} \lambda_{\Delta1}  + 2 \lambda_3 \lambda_{\Phi_1\Delta1}  + 2 \lambda_4 \lambda_{\Phi_1\Delta}  + 2 \lambda_{\Phi_2\Delta1} \lambda_{\Delta2}  + 4 \lambda_2 \lambda_{\Phi_2\Delta1}  + 4 \lambda_3 \lambda_{\Phi_1\Delta}  + 4 \lambda_{\Phi_2\Delta}^{2} \nonumber \\
	& + 4 \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  + 6 g_{2}^{4}  + 6 \lambda_{\Phi_2\Delta1} \lambda_{\Delta1}  + \frac{27}{25} g_{1}^{4}  -\frac{33}{2} g_{2}^{2} \lambda_{\Phi_2\Delta}  -\frac{9}{10} g_{1}^{2} \Big(4 g_{2}^{2}  + 5 \lambda_{\Phi_2\Delta} \Big) + \lambda_{\Phi_2\Delta1}^{2} \Bigg]\nonumber \\
	&+\frac{1}{(16\pi^2)^2}\Bigg[-\frac{9801}{500} g_{1}^{6} +\frac{2457}{100} g_{1}^{4} g_{2}^{2} +\frac{112}{5} g_{1}^{2} g_{2}^{4} +\frac{245}{6} g_{2}^{6} +\frac{54}{5} g_{1}^{4} \lambda_2 -12 g_{1}^{2} g_{2}^{2} \lambda_2 +60 g_{2}^{4} \lambda_2 +\frac{18}{5} g_{1}^{4} \lambda_3 +20 g_{2}^{4} \lambda_3 +\frac{9}{5} g_{1}^{4} \lambda_4 \nonumber \\ 
	&-6 g_{1}^{2} g_{2}^{2} \lambda_4 +10 g_{2}^{4} \lambda_4 +\frac{9}{10} g_{1}^{4} \lambda_{\Phi_1\Delta} +\frac{15}{2} g_{2}^{4} \lambda_{\Phi_1\Delta} +\frac{24}{5} g_{1}^{2} \lambda_3 \lambda_{\Phi_1\Delta} +24 g_{2}^{2} \lambda_3 \lambda_{\Phi_1\Delta} -8 \lambda_3^{2} \lambda_{\Phi_1\Delta} +\frac{12}{5} g_{1}^{2} \lambda_4 \lambda_{\Phi_1\Delta} +12 g_{2}^{2} \lambda_4 \lambda_{\Phi_1\Delta}  \nonumber \\ 
	&-8 \lambda_3 \lambda_4 \lambda_{\Phi_1\Delta} -8 \lambda_4^{2} \lambda_{\Phi_1\Delta} -8 \lambda_3 \lambda_{\Phi_1\Delta}^{2}-4 \lambda_4 \lambda_{\Phi_1\Delta}^{2} +\frac{9}{20} g_{1}^{4} \lambda_{\Phi_1\Delta1} -\frac{3}{2} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1} +\frac{15}{4} g_{2}^{4} \lambda_{\Phi_1\Delta1} +\frac{12}{5} g_{1}^{2} \lambda_3 \lambda_{\Phi_1\Delta1}   \nonumber \\ 
	&-4 \lambda_3^{2} \lambda_{\Phi_1\Delta1} +6 g_{2}^{2} \lambda_4 \lambda_{\Phi_1\Delta1} -2 \lambda_4^{2} \lambda_{\Phi_1\Delta1} -8 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} -6 \lambda_3 \lambda_{\Phi_1\Delta1}^{2} - \lambda_4 \lambda_{\Phi_1\Delta1}^{2} +\frac{18693}{400} g_{1}^{4} \lambda_{\Phi_2\Delta}+\frac{429}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta} \nonumber \\ 
	&+\frac{3287}{48} g_{2}^{4} \lambda_{\Phi_2\Delta} +\frac{72}{5} g_{1}^{2} \lambda_2 \lambda_{\Phi_2\Delta} +72 g_{2}^{2} \lambda_2 \lambda_{\Phi_2\Delta} -60 \lambda_2^{2} \lambda_{\Phi_2\Delta} -2 \lambda_3^{2} \lambda_{\Phi_2\Delta} -2 \lambda_3 \lambda_4 \lambda_{\Phi_2\Delta} -2 \lambda_4^{2} \lambda_{\Phi_2\Delta} -16 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} \nonumber \\
	&-8 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta} -2 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_2\Delta} -8 \lambda_3 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta} -\frac{3}{2} \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta} +3 g_{1}^{2} \lambda_{\Phi_2\Delta}^{2} +11 g_{2}^{2} \lambda_{\Phi_2\Delta}^{2} -72 \lambda_2 \lambda_{\Phi_2\Delta}^{2} \nonumber \\
	&-13 \lambda_{\Phi_2\Delta}^{3} +\frac{45}{4} g_{1}^{4} \lambda_{\Phi_2\Delta1} -\frac{114}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} +\frac{185}{4} g_{2}^{4} \lambda_{\Phi_2\Delta1} +\frac{24}{5} g_{1}^{2} \lambda_2 \lambda_{\Phi_2\Delta1} +36 g_{2}^{2} \lambda_2 \lambda_{\Phi_2\Delta1} -16 \lambda_2^{2} \lambda_{\Phi_2\Delta1} -2 \lambda_4^{2} \lambda_{\Phi_2\Delta1}  \nonumber \\ 
	&-2 \lambda_4 \lambda_{\Phi_1\Delta1} \lambda_{\Phi_2\Delta1}-\frac{1}{2} \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta1} -12 g_{2}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -32 \lambda_2 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} -5 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Phi_2\Delta1} -\frac{21}{20} g_{1}^{2} \lambda_{\Phi_2\Delta1}^{2} +\frac{11}{4} g_{2}^{2} \lambda_{\Phi_2\Delta1}^{2} \nonumber \\
	& -18 \lambda_2 \lambda_{\Phi_2\Delta1}^{2} -\frac{39}{4} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}^{2} -\frac{11}{2} \lambda_{\Phi_2\Delta1}^{3} +\frac{72}{5} g_{1}^{4} \lambda_{\Delta1} -12 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1}+80 g_{2}^{4} \lambda_{\Delta1} +\frac{384}{5} g_{1}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Delta1} +256 g_{2}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Delta1} \nonumber \\ 
	&-96 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Delta1}  +\frac{144}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1} \lambda_{\Delta1} +108 g_{2}^{2} \lambda_{\Phi_2\Delta1} \lambda_{\Delta1} -48 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} \lambda_{\Delta1} -24 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta1} -80 \lambda_{\Phi_2\Delta} \lambda_{T}^{2}-24 \lambda_{\Phi_2\Delta1} \lambda_{T}^{2} \nonumber \\ 
	& +\frac{54}{5} g_{1}^{4} \lambda_{\Delta2} -24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2} +60 g_{2}^{4} \lambda_{\Delta2} +\frac{288}{5} g_{1}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Delta2} +192 g_{2}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Delta2} -72 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Delta2} +\frac{48}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1} \lambda_{\Delta2} \nonumber \\ 
	&+56 g_{2}^{2} \lambda_{\Phi_2\Delta1} \lambda_{\Delta2} -16 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} \lambda_{\Delta2} -18 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta2} -120 \lambda_{\Phi_2\Delta} \lambda_{\Delta1} \lambda_{\Delta2} -16 \lambda_{\Phi_2\Delta1} \lambda_{\Delta1} \lambda_{\Delta2}-70 \lambda_{\Phi_2\Delta} \lambda_{\Delta2}^{2} -16 \lambda_{\Phi_2\Delta1} \lambda_{\Delta2}^{2} \nonumber \\
	& -4 \Big(12 \lambda_{\Phi_1\Delta}  + 2 \lambda_{\Phi_1\Delta1}  + 2 \lambda_{\Phi_2\Delta1}  + 3 \lambda_{\Phi_2\Delta} \Big)\lambda_5^2 -12 \Big(2 \lambda_3 \lambda_{\Phi_1\Delta}  + \lambda_3 \lambda_{\Phi_1\Delta1}  + \lambda_4 \lambda_{\Phi_1\Delta} \Big)\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -8 \lambda_3 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) \nonumber \\ 
	& -4 \lambda_4 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) -4 \lambda_3 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{36}{25} g_{1}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -\frac{24}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +2 g_{2}^{4} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber 
\\ 
&  +15 g_{2}^{2} \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_2\Delta}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -2 \lambda_{\Phi_2\Delta1}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -64 \lambda_{\Phi_2\Delta} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -24 \lambda_{\Phi_2\Delta1} \lambda_{\Delta1} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)\nonumber \\ 
& -48 \lambda_{\Phi_2\Delta} \lambda_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_2\Delta1} \lambda_{\Delta2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -24 \lambda_3 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_4 \lambda_{\Phi_1\Delta} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -12 \lambda_3 \lambda_{\Phi_1\Delta1} \mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) \nonumber \\ 
&+12 g_{2}^{2} \lambda_3 \lambda_{\Phi_1\Delta1}+3 g_{1}^{2} \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-6 \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -36 \lambda_{\Phi_2\Delta} \mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big)
	\Bigg] \, .  \\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\beta_{\lambda_{\Phi_2\Delta1}} \  = \ &  
	\frac{1}{16\pi^2}\Bigg[2 \lambda_4 \lambda_{\Phi_1\Delta1} + 4 \lambda_2 \lambda_{\Phi_2\Delta1} + 4 \lambda_{\Phi_2\Delta}2^{2}  + 4 \lambda_{\Phi_2\Delta1}\lambda_{\Delta1} + 4 \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  + 8 \lambda_{\Phi_2\Delta1}\lambda_{\Delta2} + 8 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1} \nonumber \\
	&-\frac{33}{2} g_{2}^{2} \lambda_{\Phi_2\Delta1} + \frac{9}{10} g_{1}^{2} \Big(-5 \lambda_{\Phi_2\Delta1} + 8 g_{2}^{2} \Big) \Bigg]\nonumber \\
	&+\frac{1}{(16\pi^2)^2}\Bigg[-\frac{1971}{25} g_{1}^{4} g_{2}^{2} -\frac{449}{5} g_{1}^{2} g_{2}^{4} +24 g_{1}^{2} g_{2}^{2} \lambda_2 +12 g_{1}^{2} g_{2}^{2} \lambda_4 +3 g_{1}^{2} g_{2}^{2} \lambda_{\Phi_1\Delta1}+\frac{12}{5} g_{1}^{2} \lambda_4 \lambda_{\Phi_1\Delta1}-8 \lambda_3 \lambda_4 \lambda_{\Phi_1\Delta1}-4 \lambda_4^{2} \lambda_{\Phi_1\Delta1} \nonumber \\ 
	&-8 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}-4 \lambda_4 \lambda_{\Phi_1\Delta}2^{2}+\frac{24}{5} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta} -8 \lambda_4 \lambda_{\Phi_1\Delta1}\lambda_{\Phi_2\Delta} +\frac{9693}{400} g_{1}^{4} \lambda_{\Phi_2\Delta1}+\frac{2541}{40} g_{1}^{2} g_{2}^{2} \lambda_{\Phi_2\Delta1}-\frac{1153}{48} g_{2}^{4} \lambda_{\Phi_2\Delta1} \nonumber \\
	&+\frac{24}{5} g_{1}^{2} \lambda_2 \lambda_{\Phi_2\Delta1}-28 \lambda_2^{2} \lambda_{\Phi_2\Delta1}-2 \lambda_3^{2} \lambda_{\Phi_2\Delta1}-2 \lambda_3 \lambda_4 \lambda_{\Phi_2\Delta1}+2 \lambda_4^{2} \lambda_{\Phi_2\Delta1}-16 \lambda_3 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1}-8 \lambda_4 \lambda_{\Phi_1\Delta} \lambda_{\Phi_2\Delta1}-2 \lambda_{\Phi_1\Delta}^{2} \lambda_{\Phi_2\Delta1}\nonumber \\ 
	&-8 \lambda_3 \lambda_{\Phi_1\Delta1}\lambda_{\Phi_2\Delta1}-8 \lambda_4 \lambda_{\Phi_1\Delta1}\lambda_{\Phi_2\Delta1}-2 \lambda_{\Phi_1\Delta} \lambda_{\Phi_1\Delta1}\lambda_{\Phi_2\Delta1}-\frac{1}{2} \lambda_{\Phi_1\Delta1}^{2} \lambda_{\Phi_2\Delta1}+6 g_{1}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}+46 g_{2}^{2} \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}\nonumber\\
	&-80 \lambda_2 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}-29 \lambda_{\Phi_2\Delta}^{2} \lambda_{\Phi_2\Delta1}+\frac{33}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1}^{2} +23 g_{2}^{2} \lambda_{\Phi_2\Delta1}^{2} -40 \lambda_2 \lambda_{\Phi_2\Delta1}^{2} -29 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}^{2} -\frac{27}{4} \lambda_{\Phi_2\Delta1}^{3} \nonumber \\ 
	&+24 g_{1}^{2} g_{2}^{2} \lambda_{\Delta1}+\frac{96}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1}\lambda_{\Delta1}+40 g_{2}^{2} \lambda_{\Phi_2\Delta1}\lambda_{\Delta1}-96 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}\lambda_{\Delta1}-48 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta1}-32 \lambda_{\Phi_2\Delta1}\lambda_{T}^{2} +48 g_{1}^{2} g_{2}^{2} \lambda_{\Delta2}\nonumber \\ 
	&+\frac{192}{5} g_{1}^{2} \lambda_{\Phi_2\Delta1}\lambda_{\Delta2}+80 g_{2}^{2} \lambda_{\Phi_2\Delta1}\lambda_{\Delta2}-112 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}\lambda_{\Delta2}-56 \lambda_{\Phi_2\Delta1}^{2} \lambda_{\Delta2}-88 \lambda_{\Phi_2\Delta1}\lambda_{\Delta1}\lambda_{\Delta2}-38 \lambda_{\Phi_2\Delta1}{\lambda}_{\Delta2}^{2} \nonumber \\
	&+4 \Big(-8 \lambda_{\Phi_1\Delta1} + \lambda_{\Phi_2\Delta}2\Big)\lambda_5^2 -12 \lambda_4 \lambda_{\Phi_1\Delta1}\mbox{Tr}\Big({Y_d  Y_{d}^{\dagger}}\Big) -4 \lambda_4 \lambda_{\Phi_1\Delta1}\mbox{Tr}\Big({Y_e  Y_{e}^{\dagger}}\Big) +\frac{48}{5} g_{1}^{2} g_{2}^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) +3 g_{1}^{2} \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) \nonumber \\ 
	&+15 g_{2}^{2} \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -16 \lambda_{\Phi_2\Delta} \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -8 \lambda_{\Phi_2\Delta}2^{2} \mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big) -16 \lambda_{\Phi_2\Delta1}\lambda_{\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)  \nonumber \\ 
	&-32 \lambda_{\Phi_2\Delta1}\lambda_{\Delta2}\mbox{Tr}\Big({Y_N  Y_N^\dagger}\Big)-12 \lambda_4 \lambda_{\Phi_1\Delta1}\mbox{Tr}\Big({Y_u  Y_{u}^{\dagger}}\Big) -6 \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_e  Y_N^\dagger  Y_N  Y_{e}^{\dagger}}\Big) -36 \lambda_{\Phi_2\Delta1}\mbox{Tr}\Big({Y_N  Y_N^\dagger  Y_N  Y_N^\dagger}\Big)
	\Bigg] \, .  \\
	\end{align*}
